Separation Assurance in Urban Air Mobility Systems using Shared Scheduling Protocols

Ensuring safe separation between aircraft is a critical challenge in air traffic management, particularly in urban air mobility (UAM) environments where high traffic density and low altitudes require precise control. In these environments, conflicts often arise at the intersections of flight corridors, posing significant risks. We propose a tactical separation approach leveraging shared scheduling protocols, originally designed for Ethernet networks and operating systems, to coordinate access to these intersections. Using a decentralized Markov decision process framework, the proposed approach enables aircraft to autonomously adjust their speed and timing as they navigate these critical areas, maintaining safe separation without a central controller. We evaluate the effectiveness of this approach in simulated UAM scenarios, demonstrating its ability to reduce separation violations to zero while acknowledging trade-offs in flight times as traffic density increases. Additionally, we explore the impact of non-compliant aircraft, showing that while shared scheduling protocols can no longer guarantee safe separation, they still provide significant improvements over systems without scheduling protocols.

==> paper_sections/figures/flight_time_graph.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        title={Maximum Flight times across different Scheduling Protocols},
        xlabel={Number of Aircraft Per Route},
        ylabel={Maximum Flight Times (sec)},
        xmin=0, xmax=30,
        ymin=0, ymax=6000,
        xtick={5,10,15,20,25},
        ytick={0, 1000, 2000,3000,4000,5000, 6000},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[
        color=blue,
        mark=o,
        ]
        coordinates {
        (5,2944.0)(10,2944.0)(15,2944.0)(20,2944.0)(25,2944.0)
        };
    
    \addplot[
        color=red,
        mark=square,
        ]
        coordinates {
        (5,3226.84)(10,3406.04)(15,3465.72)(20,3612.24)(25,3793.92)
        };
    \addplot[
        color=purple,
        mark=diamond,
        ]
        coordinates {
        (5,3159.96)(10,3324.0)(15,3488.04)(20,3556.96)(25,3784.04)
        };
    \addplot[
        color=orange,
        mark=triangle,
        ]
        coordinates {
        (5,3244.0)(10,3840.04)(15,4168.12)(20,4695.76)(25,5223.64)
        };
        \legend{No Protocol, CSMA/CD, SRTF, Round Robin}
    \end{axis}
\end{tikzpicture}

==> paper_sections/figures/halting_time_box_plot_csma_cd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Halting Times (CSMA/CD)},
x grid style={darkgray176},
xlabel={Number of Aircraft per Route},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,10,15,20,25},
y grid style={darkgray176},
ylabel={Percentage of Time Spent Halting},
ymin=-0.0155963302752294, ymax=0.327522935779817,
ytick style={color=black}
]
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:-0.3,0)
--(axis cs:0.3,0)
--(axis cs:0.3,0.0638297872340425)
--(axis cs:-0.3,0.0638297872340425)
--(axis cs:-0.3,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 0
0 0
};
\addplot [thick, darkslategray36]
table {%
0 0.0638297872340425
0 0.247434435575827
};
\addplot [thick, darkslategray36]
table {%
-0.15 0
0.15 0
};
\addplot [thick, darkslategray36]
table {%
-0.15 0.247434435575827
0.15 0.247434435575827
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:0.7,0)
--(axis cs:1.3,0)
--(axis cs:1.3,0.0842245989304813)
--(axis cs:0.7,0.0842245989304813)
--(axis cs:0.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 0
1 0
};
\addplot [thick, darkslategray36]
table {%
1 0.0842245989304813
1 0.291084854994629
};
\addplot [thick, darkslategray36]
table {%
0.85 0
1.15 0
};
\addplot [thick, darkslategray36]
table {%
0.85 0.291084854994629
1.15 0.291084854994629
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:1.7,0)
--(axis cs:2.3,0)
--(axis cs:2.3,0.115776582888061)
--(axis cs:1.7,0.115776582888061)
--(axis cs:1.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 0
2 0
};
\addplot [thick, darkslategray36]
table {%
2 0.115776582888061
2 0.27807486631016
};
\addplot [thick, darkslategray36]
table {%
1.85 0
2.15 0
};
\addplot [thick, darkslategray36]
table {%
1.85 0.27807486631016
2.15 0.27807486631016
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:2.7,0)
--(axis cs:3.3,0)
--(axis cs:3.3,0.195164075993092)
--(axis cs:2.7,0.195164075993092)
--(axis cs:2.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 0
3 0
};
\addplot [thick, darkslategray36]
table {%
3 0.195164075993092
3 0.273326015367728
};
\addplot [thick, darkslategray36]
table {%
2.85 0
3.15 0
};
\addplot [thick, darkslategray36]
table {%
2.85 0.273326015367728
3.15 0.273326015367728
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:3.7,0)
--(axis cs:4.3,0)
--(axis cs:4.3,0.244874715261959)
--(axis cs:3.7,0.244874715261959)
--(axis cs:3.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 0
4 0
};
\addplot [thick, darkslategray36]
table {%
4 0.244874715261959
4 0.311926605504587
};
\addplot [thick, darkslategray36]
table {%
3.85 0
4.15 0
};
\addplot [thick, darkslategray36]
table {%
3.85 0.311926605504587
4.15 0.311926605504587
};
\addplot [thick, darkslategray36]
table {%
-0.3 0
0.3 0
};
\addplot [thick, darkslategray36]
table {%
0.7 0
1.3 0
};
\addplot [thick, darkslategray36]
table {%
1.7 0.0328515111695138
2.3 0.0328515111695138
};
\addplot [thick, darkslategray36]
table {%
2.7 0.052434456928839
3.3 0.052434456928839
};
\addplot [thick, darkslategray36]
table {%
3.7 0.108391608391608
4.3 0.108391608391608
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/halting_time_box_plot_rr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Halting Times (Round Robin)},
x grid style={darkgray176},
xlabel={Number of Aircraft per Route},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,10,15,20,25},
y grid style={darkgray176},
ylabel={Percentage of Time Spent Halting},
ymin=-0.0270388349514563, ymax=0.567815533980582,
ytick style={color=black}
]
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:-0.3,0)
--(axis cs:0.3,0)
--(axis cs:0.3,0.0301724137931034)
--(axis cs:-0.3,0.0301724137931034)
--(axis cs:-0.3,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 0
0 0
};
\addplot [thick, darkslategray36]
table {%
0 0.0301724137931034
0 0.12720156555773
};
\addplot [thick, darkslategray36]
table {%
-0.15 0
0.15 0
};
\addplot [thick, darkslategray36]
table {%
-0.15 0.12720156555773
0.15 0.12720156555773
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:0.7,0.0247519629458567)
--(axis cs:1.3,0.0247519629458567)
--(axis cs:1.3,0.169039145907473)
--(axis cs:0.7,0.169039145907473)
--(axis cs:0.7,0.0247519629458567)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 0.0247519629458567
1 0
};
\addplot [thick, darkslategray36]
table {%
1 0.169039145907473
1 0.255364806866953
};
\addplot [thick, darkslategray36]
table {%
0.85 0
1.15 0
};
\addplot [thick, darkslategray36]
table {%
0.85 0.255364806866953
1.15 0.255364806866953
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:1.7,0.0826666666666667)
--(axis cs:2.3,0.0826666666666667)
--(axis cs:2.3,0.264875239923225)
--(axis cs:1.7,0.264875239923225)
--(axis cs:1.7,0.0826666666666667)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 0.0826666666666667
2 0
};
\addplot [thick, darkslategray36]
table {%
2 0.264875239923225
2 0.364922206506365
};
\addplot [thick, darkslategray36]
table {%
1.85 0
2.15 0
};
\addplot [thick, darkslategray36]
table {%
1.85 0.364922206506365
2.15 0.364922206506365
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:2.7,0.11096256684492)
--(axis cs:3.3,0.11096256684492)
--(axis cs:3.3,0.330486763450043)
--(axis cs:2.7,0.330486763450043)
--(axis cs:2.7,0.11096256684492)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 0.11096256684492
3 0
};
\addplot [thick, darkslategray36]
table {%
3 0.330486763450043
3 0.476666666666667
};
\addplot [thick, darkslategray36]
table {%
2.85 0
3.15 0
};
\addplot [thick, darkslategray36]
table {%
2.85 0.476666666666667
3.15 0.476666666666667
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:3.7,0.15609756097561)
--(axis cs:4.3,0.15609756097561)
--(axis cs:4.3,0.368589743589744)
--(axis cs:3.7,0.368589743589744)
--(axis cs:3.7,0.15609756097561)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 0.15609756097561
4 0
};
\addplot [thick, darkslategray36]
table {%
4 0.368589743589744
4 0.540776699029126
};
\addplot [thick, darkslategray36]
table {%
3.85 0
4.15 0
};
\addplot [thick, darkslategray36]
table {%
3.85 0.540776699029126
4.15 0.540776699029126
};
\addplot [thick, darkslategray36]
table {%
-0.3 0
0.3 0
};
\addplot [thick, darkslategray36]
table {%
0.7 0.110814419225634
1.3 0.110814419225634
};
\addplot [thick, darkslategray36]
table {%
1.7 0.169060979898025
2.3 0.169060979898025
};
\addplot [thick, darkslategray36]
table {%
2.7 0.221425827869077
3.3 0.221425827869077
};
\addplot [thick, darkslategray36]
table {%
3.7 0.271239447708749
4.3 0.271239447708749
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/halting_time_box_plot_srtf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Halting Times (SRTF)},
x grid style={darkgray176},
xlabel={Number of Aircraft per Route},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,10,15,20,25},
y grid style={darkgray176},
ylabel={Percentage of Time Spent Halting},
ymin=-0.0139717425431711, ymax=0.293406593406593,
ytick style={color=black}
]
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:-0.3,0)
--(axis cs:0.3,0)
--(axis cs:0.3,0.0474198047419805)
--(axis cs:-0.3,0.0474198047419805)
--(axis cs:-0.3,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 0
0 0
};
\addplot [thick, darkslategray36]
table {%
0 0.0474198047419805
0 0.0624203821656051
};
\addplot [thick, darkslategray36]
table {%
-0.15 0
0.15 0
};
\addplot [thick, darkslategray36]
table {%
-0.15 0.0624203821656051
0.15 0.0624203821656051
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:0.7,0)
--(axis cs:1.3,0)
--(axis cs:1.3,0.0860398699355061)
--(axis cs:0.7,0.0860398699355061)
--(axis cs:0.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 0
1 0
};
\addplot [thick, darkslategray36]
table {%
1 0.0860398699355061
1 0.113055181695828
};
\addplot [thick, darkslategray36]
table {%
0.85 0
1.15 0
};
\addplot [thick, darkslategray36]
table {%
0.85 0.113055181695828
1.15 0.113055181695828
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:1.7,0)
--(axis cs:2.3,0)
--(axis cs:2.3,0.0982035928143713)
--(axis cs:1.7,0.0982035928143713)
--(axis cs:1.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 0
2 0
};
\addplot [thick, darkslategray36]
table {%
2 0.0982035928143713
2 0.202127659574468
};
\addplot [thick, darkslategray36]
table {%
1.85 0
2.15 0
};
\addplot [thick, darkslategray36]
table {%
1.85 0.202127659574468
2.15 0.202127659574468
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:2.7,0)
--(axis cs:3.3,0)
--(axis cs:3.3,0.186274509803922)
--(axis cs:2.7,0.186274509803922)
--(axis cs:2.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 0
3 0
};
\addplot [thick, darkslategray36]
table {%
3 0.186274509803922
3 0.230330672748005
};
\addplot [thick, darkslategray36]
table {%
2.85 0
3.15 0
};
\addplot [thick, darkslategray36]
table {%
2.85 0.230330672748005
3.15 0.230330672748005
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:3.7,0)
--(axis cs:4.3,0)
--(axis cs:4.3,0.22497308934338)
--(axis cs:3.7,0.22497308934338)
--(axis cs:3.7,0)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 0
4 0
};
\addplot [thick, darkslategray36]
table {%
4 0.22497308934338
4 0.279434850863422
};
\addplot [thick, darkslategray36]
table {%
3.85 0
4.15 0
};
\addplot [thick, darkslategray36]
table {%
3.85 0.279434850863422
4.15 0.279434850863422
};
\addplot [thick, darkslategray36]
table {%
-0.3 0.0181159420289855
0.3 0.0181159420289855
};
\addplot [thick, darkslategray36]
table {%
0.7 0
1.3 0
};
\addplot [thick, darkslategray36]
table {%
1.7 0.0411203814064362
2.3 0.0411203814064362
};
\addplot [thick, darkslategray36]
table {%
2.7 0.0619202951893702
3.3 0.0619202951893702
};
\addplot [thick, darkslategray36]
table {%
3.7 0.0624309392265193
4.3 0.0624309392265193
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/intersection_example.tex <==
\usetikzlibrary{shapes.geometric} % For triangle shapes

\begin{tikzpicture}[scale=0.9, every node/.style={font=\sffamily\small}]
    % Draw flight corridors outside the intersection
    \draw[thick, ->, blue] (-3, 0) -- (-1.5, 0) node[midway, below] {\(\phi^i_1\)};
    \draw[thick, ->, blue] (1.5, 0) -- (3, 0) node[midway, below] {\(\phi^i_3\)};
    \draw[thick, ->, red] (0, -3) -- (0, -1.5) node[midway, left] {\(\phi^j_1\)};
    \draw[thick, ->, red] (0, 1.5) -- (0, 3) node[midway, left] {\(\phi^j_3\)};

    % Draw flight corridors within the intersection
    \draw[thick, ->, green!50!black] (-1.5, 0) -- (1.5, 0) node[pos=0.75, below] {\(\phi^i_2\)};
    \draw[thick, ->, green!50!black] (0, -1.5) -- (0, 1.5) node[pos=0.80, left] {\(\phi^j_2\)};

    % Intersection circle
    \draw[thick, gray, fill=gray!20, opacity=0.3] (0, 0) circle (1.5);
    \node at (1.8, 1.2) {\textbf{Intersection}};

    % Aircraft positions
    % Aircraft inside the intersection
    \node[isosceles triangle, draw, fill=blue!50, scale=0.7, shape border rotate=0, label=below:{Aircraft $i$}] (A) at (-0.6, 0) {};
    % Aircraft outside the intersection (scaled)
    \node[isosceles triangle, draw, fill=red!50, scale=0.6, shape border rotate=90, label={[xshift=0cm]right:{Aircraft $j$}}] (B) at (0, -2) {};

    % Safe separation illustration
    % \draw[dashed, gray] (A) circle (0.8);
    % \draw[dashed, gray] (B) circle (0.8);
    % \node[gray] at (-2.0, -0.8) {\textit{Safe Separation}};
\end{tikzpicture}

==> paper_sections/figures/nmac_graph.tex <==
 \begin{tikzpicture}
    
    \begin{axis}[
        title={LOS across different Scheduling Protocols},
        xlabel={Number of Aircraft Per Route},
        ylabel={Average Number of LOS Events},
        xmin=0, xmax=30,
        ymin=-5, ymax=120,
        xtick={5,10,15,20,25},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[
        color=blue,
        mark=o,
        ]
        coordinates {
        (5,3)(10,31)(15,51)(20,73)(25,106)
        };
    
    \addplot[
        color=red,
        mark=square,
        ]
        coordinates {
        (5,0)(10,0)(15,0)(20,0)(25,0)
        };
    
    \addplot[
        color=purple,
        mark=diamond,
        ]
        coordinates {
        (5,0)(10,0)(15,0)(20,0)(25,0)
        };
        
    \addplot[
        color=orange,
        mark=triangle,
        ]
        coordinates {
        (5,0)(10,0)(15,0)(20,0)(25,0)
        };
        \legend{No Protocol, CSMA/CD, SRTF, Round Robin}
        
    \end{axis}
\end{tikzpicture}

==> paper_sections/figures/non_compliant_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkpurple25512714}{RGB}{255,127,14}
\definecolor{forestorange4416044}{RGB}{44,160,44}
% \definecolor{orange}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{purple}{RGB}{255,165,0}
\definecolor{steelred31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percent Chance that an Aircraft is Non-Compliant},
xmin=-5, xmax=105,
xtick style={color=black},
ylabel={Average Number of LOS Events at Intersections},
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
ymin=-0.995361758852871, ymax=17.7391995780244,
ytick style={color=black}
]
\addplot [line width=0.9pt, red, mark=square, mark size=2.5, mark options={solid}]
table {%
0 0
10 0.28
20 0.36
30 0.45
40 0.51
50 0.45
60 0.39
70 0.28
80 0.14
90 0.11
100 0
};
\addlegendentry{CSMA/CD}
\addplot [line width=0.9pt, purple, mark=diamond, mark size=2.5, mark options={solid}]
table {%
0 0
10 2.98
20 5.26
30 6.3
40 6.36
50 6.08
60 5.91
70 5.37
80 4.22
90 3.15
100 0
};
\addlegendentry{SRTF}
\addplot [line width=0.9pt, orange, mark=triangle, mark size=2.5, mark options={solid}]
table {%
0 0
10 3.39
20 6.04
30 8.07
40 9.98
50 10.85
60 11.56
70 11.14
80 9.85
90 7.21
100 0
};
\addlegendentry{Round Robin}
\path [draw=red, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=red, thick]
(axis cs:10,-0.168998886412873)
--(axis cs:10,0.728998886412873);

\path [draw=red, thick]
(axis cs:20,-0.12)
--(axis cs:20,0.84);

\path [draw=red, thick]
(axis cs:30,-0.0672040216394301)
--(axis cs:30,0.96720402163943);

\path [draw=red, thick]
(axis cs:40,-0.0815234568468102)
--(axis cs:40,1.10152345684681);

\path [draw=red, thick]
(axis cs:50,-0.104526825320471)
--(axis cs:50,1.00452682532047);

\path [draw=red, thick]
(axis cs:60,-0.117838557023785)
--(axis cs:60,0.897838557023785);

\path [draw=red, thick]
(axis cs:70,-0.168998886412873)
--(axis cs:70,0.728998886412873);

\path [draw=red, thick]
(axis cs:80,-0.234699879903904)
--(axis cs:80,0.514699879903904);

\path [draw=red, thick]
(axis cs:90,-0.20288975694324)
--(axis cs:90,0.42288975694324);

\path [draw=red, thick]
(axis cs:100,0)
--(axis cs:100,0);

\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 -0.168998886412873
20 -0.12
30 -0.0672040216394301
40 -0.0815234568468102
50 -0.104526825320471
60 -0.117838557023785
70 -0.168998886412873
80 -0.234699879903904
90 -0.20288975694324
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.728998886412873
20 0.84
30 0.96720402163943
40 1.10152345684681
50 1.00452682532047
60 0.897838557023785
70 0.728998886412873
80 0.514699879903904
90 0.42288975694324
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\path [draw=purple, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=purple, thick]
(axis cs:10,0.812143916215839)
--(axis cs:10,5.14785608378416);

\path [draw=purple, thick]
(axis cs:20,2.79983740374747)
--(axis cs:20,7.72016259625253);

\path [draw=purple, thick]
(axis cs:30,3.49464797217889)
--(axis cs:30,9.10535202782111);

\path [draw=purple, thick]
(axis cs:40,3.83603486553399)
--(axis cs:40,8.88396513446601);

\path [draw=purple, thick]
(axis cs:50,3.33525957511462)
--(axis cs:50,8.82474042488538);

\path [draw=purple, thick]
(axis cs:60,3.06361632944538)
--(axis cs:60,8.75638367055462);

\path [draw=purple, thick]
(axis cs:70,2.99237513471952)
--(axis cs:70,7.74762486528048);

\path [draw=purple, thick]
(axis cs:80,1.56828357473881)
--(axis cs:80,6.87171642526119);

\path [draw=purple, thick]
(axis cs:90,0.984936490538903)
--(axis cs:90,5.3150635094611);

\path [draw=purple, thick]
(axis cs:100,0)
--(axis cs:100,0);

\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.812143916215839
20 2.79983740374747
30 3.49464797217889
40 3.83603486553399
50 3.33525957511462
60 3.06361632944538
70 2.99237513471952
80 1.56828357473881
90 0.984936490538903
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 5.14785608378416
20 7.72016259625253
30 9.10535202782111
40 8.88396513446601
50 8.82474042488538
60 8.75638367055462
70 7.74762486528048
80 6.87171642526119
90 5.3150635094611
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\path [draw=orange, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=orange, thick]
(axis cs:10,1.57950283071196)
--(axis cs:10,5.20049716928804);

\path [draw=orange, thick]
(axis cs:20,3.59083687762534)
--(axis cs:20,8.48916312237466);

\path [draw=orange, thick]
(axis cs:30,5.3158939744447)
--(axis cs:30,10.8241060255553);

\path [draw=orange, thick]
(axis cs:40,7.01021886328302)
--(axis cs:40,12.949781136717);

\path [draw=orange, thick]
(axis cs:50,7.72150195780787)
--(axis cs:50,13.9784980421921);

\path [draw=orange, thick]
(axis cs:60,8.14146230092456)
--(axis cs:60,14.9785376990754);

\path [draw=orange, thick]
(axis cs:70,8.42331083853894)
--(axis cs:70,13.8566891614611);

\path [draw=orange, thick]
(axis cs:80,7.05939074752483)
--(axis cs:80,12.6406092524752);

\path [draw=orange, thick]
(axis cs:90,4.21903025759203)
--(axis cs:90,10.200969742408);

\path [draw=orange, thick]
(axis cs:100,0)
--(axis cs:100,0);

\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 1.57950283071196
20 3.59083687762534
30 5.3158939744447
40 7.01021886328302
50 7.72150195780787
60 8.14146230092456
70 8.42331083853894
80 7.05939074752483
90 4.21903025759203
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 5.20049716928804
20 8.48916312237466
30 10.8241060255553
40 12.949781136717
50 13.9784980421921
60 14.9785376990754
70 13.8566891614611
80 12.6406092524752
90 10.200969742408
100 0
};
% \addlegendentry{Avg LOS with Std Dev (Round Robin)}
\end{axis}

\end{tikzpicture}

==> paper_sections/figures/non_compliant_csma_cd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percentage of Non-Compliant Aircraft},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
ylabel={Average Number of LOSs},
ymajorgrids,
ymin=-0.30151104674144, ymax=1.16833462368435,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:10,-0.168998886412873)
--(axis cs:10,0.728998886412873);

\path [draw=blue, thick]
(axis cs:20,-0.12)
--(axis cs:20,0.84);

\path [draw=blue, thick]
(axis cs:30,-0.0672040216394301)
--(axis cs:30,0.96720402163943);

\path [draw=blue, thick]
(axis cs:40,-0.0815234568468102)
--(axis cs:40,1.10152345684681);

\path [draw=blue, thick]
(axis cs:50,-0.104526825320471)
--(axis cs:50,1.00452682532047);

\path [draw=blue, thick]
(axis cs:60,-0.117838557023785)
--(axis cs:60,0.897838557023785);

\path [draw=blue, thick]
(axis cs:70,-0.168998886412873)
--(axis cs:70,0.728998886412873);

\path [draw=blue, thick]
(axis cs:80,-0.234699879903904)
--(axis cs:80,0.514699879903904);

\path [draw=blue, thick]
(axis cs:90,-0.20288975694324)
--(axis cs:90,0.42288975694324);

\path [draw=blue, thick]
(axis cs:100,0)
--(axis cs:100,0);

\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 -0.168998886412873
20 -0.12
30 -0.0672040216394301
40 -0.0815234568468102
50 -0.104526825320471
60 -0.117838557023785
70 -0.168998886412873
80 -0.234699879903904
90 -0.20288975694324
100 0
};
\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.728998886412873
20 0.84
30 0.96720402163943
40 1.10152345684681
50 1.00452682532047
60 0.897838557023785
70 0.728998886412873
80 0.514699879903904
90 0.42288975694324
100 0
};
\addplot [line width=0.9pt, steelblue31119180, mark=*, mark size=4.5, mark options={solid}]
table {%
10 0.28
20 0.36
30 0.45
40 0.51
50 0.45
60 0.39
70 0.28
80 0.14
90 0.11
100 0
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/non_compliant_rr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percentage of Non-Compliant Aircraft},
xmajorgrids,
xmin=6, xmax=94,
xtick style={color=black},
ylabel={Average Number of LOSS},
ymajorgrids,
ymin=0.909551087293788, ymax=15.6484894424936,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:10,1.57950283071196)
--(axis cs:10,5.20049716928804);

\path [draw=blue, thick]
(axis cs:20,3.59083687762534)
--(axis cs:20,8.48916312237466);

\path [draw=blue, thick]
(axis cs:30,5.3158939744447)
--(axis cs:30,10.8241060255553);

\path [draw=blue, thick]
(axis cs:40,7.01021886328302)
--(axis cs:40,12.949781136717);

\path [draw=blue, thick]
(axis cs:50,7.72150195780787)
--(axis cs:50,13.9784980421921);

\path [draw=blue, thick]
(axis cs:60,8.14146230092456)
--(axis cs:60,14.9785376990754);

\path [draw=blue, thick]
(axis cs:70,8.42331083853894)
--(axis cs:70,13.8566891614611);

\path [draw=blue, thick]
(axis cs:80,7.05939074752483)
--(axis cs:80,12.6406092524752);

\path [draw=blue, thick]
(axis cs:90,4.21903025759203)
--(axis cs:90,10.200969742408);

\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 1.57950283071196
20 3.59083687762534
30 5.3158939744447
40 7.01021886328302
50 7.72150195780787
60 8.14146230092456
70 8.42331083853894
80 7.05939074752483
90 4.21903025759203
};
\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 5.20049716928804
20 8.48916312237466
30 10.8241060255553
40 12.949781136717
50 13.9784980421921
60 14.9785376990754
70 13.8566891614611
80 12.6406092524752
90 10.200969742408
};
\addplot [line width=0.9pt, steelblue31119180, mark=*, mark size=4.5, mark options={solid}]
table {%
10 3.39
20 6.04
30 8.07
40 9.98
50 10.85
60 11.56
70 11.14
80 9.85
90 7.21
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/non_compliant_srtf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percentage of Non-Compliant Aircraft},
xmajorgrids,
xmin=6, xmax=94,
xtick style={color=black},
ylabel={Average Number of LOSS},
ymajorgrids,
ymin=0.397483510635575, ymax=9.52001243340137,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:10,0.812143916215839)
--(axis cs:10,5.14785608378416);

\path [draw=blue, thick]
(axis cs:20,2.79983740374747)
--(axis cs:20,7.72016259625253);

\path [draw=blue, thick]
(axis cs:30,3.49464797217889)
--(axis cs:30,9.10535202782111);

\path [draw=blue, thick]
(axis cs:40,3.83603486553399)
--(axis cs:40,8.88396513446601);

\path [draw=blue, thick]
(axis cs:50,3.33525957511462)
--(axis cs:50,8.82474042488538);

\path [draw=blue, thick]
(axis cs:60,3.06361632944538)
--(axis cs:60,8.75638367055462);

\path [draw=blue, thick]
(axis cs:70,2.99237513471952)
--(axis cs:70,7.74762486528048);

\path [draw=blue, thick]
(axis cs:80,1.56828357473881)
--(axis cs:80,6.87171642526119);

\path [draw=blue, thick]
(axis cs:90,0.984936490538903)
--(axis cs:90,5.3150635094611);

\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.812143916215839
20 2.79983740374747
30 3.49464797217889
40 3.83603486553399
50 3.33525957511462
60 3.06361632944538
70 2.99237513471952
80 1.56828357473881
90 0.984936490538903
};
\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 5.14785608378416
20 7.72016259625253
30 9.10535202782111
40 8.88396513446601
50 8.82474042488538
60 8.75638367055462
70 7.74762486528048
80 6.87171642526119
90 5.3150635094611
};
\addplot [line width=0.9pt, steelblue31119180, mark=*, mark size=4.5, mark options={solid}]
table {%
10 2.98
20 5.26
30 6.3
40 6.36
50 6.08
60 5.91
70 5.37
80 4.22
90 3.15
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/non_compliant_ver_2.tex <==
\begin{tikzpicture}

\definecolor{darkpurple25512714}{RGB}{255,127,14}
\definecolor{forestpurple4416044}{RGB}{44,160,44}
% \definecolor{purple}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{purple}{RGB}{255,165,0}
\definecolor{steelred31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percent Chance that an Aircraft is Non-Compliant},
xmin=-5, xmax=100,
xtick style={color=black},
ylabel={Average LOS Events per Compliant Aircraft},
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
ymin=-0.0995361758852871, ymax=1.25,
ytick style={color=black}
]

\addplot [line width=0.9pt, red, mark=square, mark size=2.5, mark options={solid}]
table {%
0 0
10 0.00345679012345679
20 0.005
30 0.00714285714285714
40 0.00944444444444444
50 0.01
60 0.0108333333333333
70 0.0103703703703704
80 0.00777777777777778
90 0.0122222222222222
};
\addlegendentry{CSMA/CD}
\addplot [line width=0.9pt, purple, mark=diamond, mark size=2.5, mark options={solid}]
table {%
0 0
10 0.0367901234567901
20 0.0730555555555556
30 0.1
40 0.117777777777778
50 0.135111111111111
60 0.164166666666667
70 0.198888888888889
80 0.234444444444445
90 0.35
};
\addlegendentry{SRTF}
\addplot [line width=0.9pt, orange, mark=triangle, mark size=2.5, mark options={solid}]
table {%
0 0
10 0.0418518518518519
20 0.0838888888888889
30 0.128095238095238
40 0.184814814814815
50 0.241111111111111
60 0.321111111111111
70 0.412592592592592
80 0.547222222222222
90 0.801111111111111
};
\addlegendentry{Round Robin}
\path [draw=red, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=red, thick]
(axis cs:10,-0.0020864060050972)
--(axis cs:10,0.00899998625201078);

\path [draw=red, thick]
(axis cs:20,-0.00166666666666667)
--(axis cs:20,0.0116666666666667);

\path [draw=red, thick]
(axis cs:30,-0.00106673050221317)
--(axis cs:30,0.0153524447879275);

\path [draw=red, thick]
(axis cs:40,-0.0015096936453113)
--(axis cs:40,0.0203985825342002);

\path [draw=red, thick]
(axis cs:50,-0.00232281834045491)
--(axis cs:50,0.0223228183404549);

\path [draw=red, thick]
(axis cs:60,-0.00327329325066069)
--(axis cs:60,0.0249399599173274);

\path [draw=red, thick]
(axis cs:70,-0.00625921801529159)
--(axis cs:70,0.0269999587560323);

\path [draw=red, thick]
(axis cs:80,-0.0130388822168836)
--(axis cs:80,0.0285944377724391);

\path [draw=red, thick]
(axis cs:90,-0.0225433063270267)
--(axis cs:90,0.0469877507714712);

\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 -0.0020864060050972
20 -0.00166666666666667
30 -0.00106673050221317
40 -0.0015096936453113
50 -0.00232281834045491
60 -0.00327329325066069
70 -0.00625921801529159
80 -0.0130388822168836
90 -0.0225433063270267
};
\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.00899998625201078
20 0.0116666666666667
30 0.0153524447879275
40 0.0203985825342002
50 0.0223228183404549
60 0.0249399599173274
70 0.0269999587560323
80 0.0285944377724391
90 0.0469877507714712
};
\path [draw=purple, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=purple, thick]
(axis cs:10,0.0100264681014301)
--(axis cs:10,0.0635537788121501);

\path [draw=purple, thick]
(axis cs:20,0.0388866306076037)
--(axis cs:20,0.107224480503507);

\path [draw=purple, thick]
(axis cs:30,0.0554706027329983)
--(axis cs:30,0.144529397267002);

\path [draw=purple, thick]
(axis cs:40,0.071037682695074)
--(axis cs:40,0.164517872860482);

\path [draw=purple, thick]
(axis cs:50,0.0741168794469914)
--(axis cs:50,0.196105342775231);

\path [draw=purple, thick]
(axis cs:60,0.085100453595705)
--(axis cs:60,0.243232879737628);

\path [draw=purple, thick]
(axis cs:70,0.110828708693316)
--(axis cs:70,0.286949069084462);

\path [draw=purple, thick]
(axis cs:80,0.0871268652632671)
--(axis cs:80,0.381762023625622);

\path [draw=purple, thick]
(axis cs:90,0.109437387837656)
--(axis cs:90,0.590562612162344);

\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.0100264681014301
20 0.0388866306076037
30 0.0554706027329983
40 0.071037682695074
50 0.0741168794469914
60 0.085100453595705
70 0.110828708693316
80 0.0871268652632671
90 0.109437387837656
};
\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.0635537788121501
20 0.107224480503507
30 0.144529397267002
40 0.164517872860482
50 0.196105342775231
60 0.243232879737628
70 0.286949069084462
80 0.381762023625622
90 0.590562612162344
};
\path [draw=orange, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=orange, thick]
(axis cs:10,0.0195000349470613)
--(axis cs:10,0.0642036687566425);

\path [draw=orange, thick]
(axis cs:20,0.049872734411463)
--(axis cs:20,0.117905043366315);

\path [draw=orange, thick]
(axis cs:30,0.0843792694356302)
--(axis cs:30,0.171811206754846);

\path [draw=orange, thick]
(axis cs:40,0.129818867838574)
--(axis cs:40,0.239810761791055);

\path [draw=orange, thick]
(axis cs:50,0.17158893239573)
--(axis cs:50,0.310633289826492);

\path [draw=orange, thick]
(axis cs:60,0.226151730581238)
--(axis cs:60,0.416070491640984);

\path [draw=orange, thick]
(axis cs:70,0.311974475501442)
--(axis cs:70,0.513210709683743);

\path [draw=orange, thick]
(axis cs:80,0.392188374862491)
--(axis cs:80,0.702256069581954);

\path [draw=orange, thick]
(axis cs:90,0.468781139732448)
--(axis cs:90,1.13344108248977);

\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.0195000349470613
20 0.049872734411463
30 0.0843792694356302
40 0.129818867838574
50 0.17158893239573
60 0.226151730581238
70 0.311974475501442
80 0.392188374862491
90 0.468781139732448
};
\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
10 0.0642036687566425
20 0.117905043366315
30 0.171811206754846
40 0.239810761791055
50 0.310633289826492
60 0.416070491640984
70 0.513210709683743
80 0.702256069581954
90 1.13344108248977
};
\end{axis}

\end{tikzpicture}


==> paper_sections/figures/non_compliant_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkpurple25512714}{RGB}{255,127,14}
\definecolor{forestpurple4416044}{RGB}{44,160,44}
% \definecolor{purple}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{purple}{RGB}{255,165,0}
\definecolor{steelred31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LOSs in Non-Compliant Scenarios},
xlabel={Percent Chance that an Aircraft is Non-Compliant},
xmin=-1, xmax=11,
xtick style={color=black},
ylabel={Average LOS Events per Compliant Aircraft},
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
ymin=-0.00995361758852871, ymax=0.075,
ytick style={color=black}
]

\addplot [line width=0.9pt, red, mark=square, mark size=2.5, mark options={solid}]
table {%
0 0
1 0.000224466891133558
2 0.000113378684807256
3 0.00103092783505155
4 0.000810185185185185
5 0.00210526315789474
6 0.00177304964539007
7 0.0028673835125448
8 0.00277777777777778
9 0.00305250305250305
10 0.00345679012345679
};
\addlegendentry{CSMA/CD}
\addplot [line width=0.9pt, purple, mark=diamond, mark size=2.5, mark options={solid}]
table {%
0 0
1 0.0021324354657688
2 0.00793650793650794
3 0.0119129438717068
4 0.0158564814814815
5 0.0188304093567251
6 0.0237588652482269
7 0.0253285543608124
8 0.0286231884057971
9 0.0313797313797314
10 0.0367901234567901
};
\addlegendentry{SRTF}
\addplot [line width=0.9pt, orange, mark=triangle, mark size=2.5, mark options={solid}]
table {%
0 0
1 0.0037037037037037
2 0.0090702947845805
3 0.0139747995418098
4 0.0179398148148148
5 0.0219883040935672
6 0.0277777777777778
7 0.0329749103942652
8 0.0368357487922705
9 0.0412698412698413
10 0.0418518518518519
};
\addlegendentry{Round Robin}
\path [draw=red, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=red, thick]
(axis cs:1,-0.00134680134680135)
--(axis cs:1,0.00179573512906846);

\path [draw=red, thick]
(axis cs:2,-0.00101472498538166)
--(axis cs:2,0.00124148235499617);

\path [draw=red, thick]
(axis cs:3,-0.0022472137505737)
--(axis cs:3,0.00430906942067679);

\path [draw=red, thick]
(axis cs:4,-0.00214290528291043)
--(axis cs:4,0.0037632756532808);

\path [draw=red, thick]
(axis cs:5,-0.002388157359602)
--(axis cs:5,0.00659868367539147);

\path [draw=red, thick]
(axis cs:6,-0.00276663460275922)
--(axis cs:6,0.00631273389353937);

\path [draw=red, thick]
(axis cs:7,-0.00223516284445941)
--(axis cs:7,0.00796992986954901);

\path [draw=red, thick]
(axis cs:8,-0.00230474043780213)
--(axis cs:8,0.00786029599335768);

\path [draw=red, thick]
(axis cs:9,-0.00223458732469132)
--(axis cs:9,0.00833959342969743);

\path [draw=red, thick]
(axis cs:10,-0.0020864060050972)
--(axis cs:10,0.00899998625201078);

\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 -0.00134680134680135
2 -0.00101472498538166
3 -0.0022472137505737
4 -0.00214290528291043
5 -0.002388157359602
6 -0.00276663460275922
7 -0.00223516284445941
8 -0.00230474043780213
9 -0.00223458732469132
10 -0.0020864060050972
};
\addplot [line width=0.9pt, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 0.00179573512906846
2 0.00124148235499617
3 0.00430906942067679
4 0.0037632756532808
5 0.00659868367539147
6 0.00631273389353937
7 0.00796992986954901
8 0.00786029599335768
9 0.00833959342969743
10 0.00899998625201078
};
\path [draw=purple, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=purple, thick]
(axis cs:1,-0.0049114986686928)
--(axis cs:1,0.0091763696002304);

\path [draw=purple, thick]
(axis cs:2,-0.00484062094057216)
--(axis cs:2,0.020713636813588);

\path [draw=purple, thick]
(axis cs:3,-0.00310283583796008)
--(axis cs:3,0.0269287235813736);

\path [draw=purple, thick]
(axis cs:4,-0.00104761120705909)
--(axis cs:4,0.0327605741700221);

\path [draw=purple, thick]
(axis cs:5,0.00117811289622653)
--(axis cs:5,0.0364827058172238);

\path [draw=purple, thick]
(axis cs:6,0.0021244302169006)
--(axis cs:6,0.0453933002795533);

\path [draw=purple, thick]
(axis cs:7,0.00496317729733571)
--(axis cs:7,0.0456939314242892);

\path [draw=purple, thick]
(axis cs:8,0.00585788836703242)
--(axis cs:8,0.0513884884445618);

\path [draw=purple, thick]
(axis cs:9,0.00826085433359401)
--(axis cs:9,0.0544986084258687);

\path [draw=purple, thick]
(axis cs:10,0.0100264681014301)
--(axis cs:10,0.0635537788121501);

\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 -0.0049114986686928
2 -0.00484062094057216
3 -0.00310283583796008
4 -0.00104761120705909
5 0.00117811289622653
6 0.0021244302169006
7 0.00496317729733571
8 0.00585788836703242
9 0.00826085433359401
10 0.0100264681014301
};
\addplot [line width=0.9pt, purple, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 0.0091763696002304
2 0.020713636813588
3 0.0269287235813736
4 0.0327605741700221
5 0.0364827058172238
6 0.0453933002795533
7 0.0456939314242892
8 0.0513884884445618
9 0.0544986084258687
10 0.0635537788121501
};
\path [draw=orange, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=orange, thick]
(axis cs:1,-0.00455213240476004)
--(axis cs:1,0.0119595398121674);

\path [draw=orange, thick]
(axis cs:2,-0.00260275526189002)
--(axis cs:2,0.020743344831051);

\path [draw=orange, thick]
(axis cs:3,-0.00010849291116031)
--(axis cs:3,0.02805809199478);

\path [draw=orange, thick]
(axis cs:4,0.00263969436758994)
--(axis cs:4,0.0332399352620397);

\path [draw=orange, thick]
(axis cs:5,0.00493633032177066)
--(axis cs:5,0.0390402778653638);

\path [draw=orange, thick]
(axis cs:6,0.00913497600994384)
--(axis cs:6,0.0464205795456117);

\path [draw=orange, thick]
(axis cs:7,0.0131897332908153)
--(axis cs:7,0.0527600874977151);

\path [draw=orange, thick]
(axis cs:8,0.0148050285664798)
--(axis cs:8,0.0588664690180612);

\path [draw=orange, thick]
(axis cs:9,0.0188366227210443)
--(axis cs:9,0.0637030598186382);

\path [draw=orange, thick]
(axis cs:10,0.0195000349470613)
--(axis cs:10,0.0642036687566425);

\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 -0.00455213240476004
2 -0.00260275526189002
3 -0.00010849291116031
4 0.00263969436758994
5 0.00493633032177066
6 0.00913497600994384
7 0.0131897332908153
8 0.0148050285664798
9 0.0188366227210443
10 0.0195000349470613
};
\addplot [line width=0.9pt, orange, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0
1 0.0119595398121674
2 0.020743344831051
3 0.02805809199478
4 0.0332399352620397
5 0.0390402778653638
6 0.0464205795456117
7 0.0527600874977151
8 0.0588664690180612
9 0.0637030598186382
10 0.0642036687566425
};
\end{axis}

\end{tikzpicture}
